Skein theory for the D_{2n} planar algebras

We give a combinatorial description of the ``$D_{2n}$ planar algebra,'' by generators and relations. We explain how the generator interacts with the Temperley-Lieb braiding. This shows the previously known braiding on the even part extends to a `braiding up to sign' on the entire planar algebra. We give a direct proof that our relations are consistent (using this `braiding up to sign'), give a complete description of the associated tensor category and principal graph, and show that the planar algebra is positive definite. These facts allow us to identify our combinatorial construction with the standard invariant of the subfactor $D_{2n}$.

==> diagrams/tikz/JWEnS.tex <==
\begin{tikzpicture}[baseline]
    \clip (-.8,-1.3) rectangle (1,1.3);

    \node at (0,.7) (top) [rectangle,draw] {$  \JW{2n-2} $};
    \node at (0,-.7) (bottom) [ellipse,draw]{$ \hspace{.15 cm} S \hspace{.15cm} $};
    \filldraw (bottom.180) circle (.5mm);    

    \draw (top.-60)--(bottom.60);
    \draw (top.-145)--(bottom.145);
    \node at (-.1,0) {...};
    \draw (top.-35) arc (-180:0:.2cm) -- ++(90:1cm);
    \draw (bottom.35) arc (180:0:.2cm) -- ++(-90:1cm);

    \draw (top.35) -- ++(90:1cm);
    \draw (top.60) -- ++(90:1cm);
    \node at (-.1,1.2) {...};
    \draw (top.145) -- ++(90:1cm);

    \draw (bottom.-35) -- ++(-90:1cm);
    \draw (bottom.-60) -- ++(-90:1cm);
    \node at (-.1,-1.2) {...};
    \draw (bottom.-145) -- ++(-90:1cm);
\end{tikzpicture}
+
\begin{tikzpicture}[baseline]
    \clip (-.8,-1.3) rectangle (1,1.3);

    \node at (0,.7) (top) [ellipse,draw] {$ \hspace{.15 cm} S \hspace{.15cm} $};
    \node at (0,-.7) (bottom) [rectangle,draw] {$  \JW{2n-2} $};
    \filldraw (top.180) circle (.5mm);

    \draw (top.-60)--(bottom.60);
    \draw (top.-145)--(bottom.145);
    \node at (-.1,0) {...};
    \draw (top.-35) arc (-180:0:.2cm) -- ++(90:1cm);
    \draw (bottom.35) arc (180:0:.2cm) -- ++(-90:1cm);

    \draw (top.35) -- ++(90:1cm);
    \draw (top.60) -- ++(90:1cm);
    \node at (-.1,1.2) {...};
    \draw (top.145) -- ++(90:1cm);

    \draw (bottom.-35) -- ++(-90:1cm);
    \draw (bottom.-60) -- ++(-90:1cm);
    \node at (-.1,-1.2) {...};
    \draw (bottom.-145) -- ++(-90:1cm);
\end{tikzpicture}
=
\frac{2}{\qi{2}}
\begin{tikzpicture}[baseline]
    \clip (-.7,-1.3) rectangle (1,1.3);
    \node at (0,0) (box) [ellipse,draw] {$ \hspace{.15 cm} S \hspace{.15cm} $};
    \filldraw (box.180) circle (.5mm);

    \draw (box.-145)--++(-90:1cm);
    \node at (box.-90) [below] {...};
    \draw (box.-35) -- ++(-90:1cm);

    \draw (box.35) -- ++(90:1cm);
    \node at (box.90) [above] {...};
    \draw (box.145) -- ++(90:1cm);

    \draw (.9,1.5)--(.9,-1.5);
\end{tikzpicture}


==> diagrams/tikz/JWEnSbottomcap.tex <==
\begin{tikzpicture}[baseline]
    \clip (-.8,-1.3) rectangle (1,1.3);

    \node at (0,.7) (top) [rectangle,draw] {$  \JW{2n-2} $};
    \node at (0,-.7) (bottom) [ellipse,draw]{$ \hspace{.15 cm} S \hspace{.15cm} $};
    \filldraw (bottom.180) circle (.5mm);    

    \draw (top.-60)--(bottom.60);
    \draw (top.-145)--(bottom.145);
    \node at (-.1,0) {...};
    \draw (top.-35) arc (-180:0:.2cm) -- ++(90:1cm);
    \draw (bottom.-35) arc (-180:0:.2cm) -- ++(90:.6cm) arc (0:180:.2cm) --(bottom.35);

    \draw (top.60) -- ++(90:1cm);
    \node at (-.1,1.2) {...};
    \draw (top.145) -- ++(90:1cm);

    \draw (top.35) -- ++(90:1cm);
    \draw (bottom.-60) -- ++(-90:1cm);
    \node at (-.1,-1.2) {...};
    \draw (bottom.-145) -- ++(-90:1cm);
\end{tikzpicture}
+
\begin{tikzpicture}[baseline]
    \clip (-.8,-1.3) rectangle (1,1.3);

    \node at (0,.7) (top) [ellipse,draw] {$ \hspace{.15 cm} S \hspace{.15cm} $};
    \node at (0,-.7) (bottom) [rectangle,draw] {$  \JW{2n-2} $};
    \filldraw (top.180) circle (.5mm);

    \draw (top.-60)--(bottom.60);
    \draw (top.-145)--(bottom.145);
    \node at (-.1,0) {...};
    \draw (top.-35) arc (-180:0:.2cm) -- ++(90:1cm);
    \draw (bottom.35) arc (180:0:.2cm) -- ++(-90:.7cm) arc (0:-180:.2cm) --(bottom.-35);

    \draw (top.60) -- ++(90:1cm);
    \node at (-.1,1.2) {...};
    \draw (top.145) -- ++(90:1cm);

    \draw (top.35) -- ++(90:1cm);
    \draw (bottom.-60) -- ++(-90:1cm);
    \node at (-.1,-1.2) {...};
    \draw (bottom.-145) -- ++(-90:1cm);
\end{tikzpicture}
& = \frac{2}{\qi{2}}
\begin{tikzpicture}[baseline]
    \clip (-.7,-1.3) rectangle (1,1.3);
    \node at (0,0) (box) [ellipse,draw] {$ \hspace{.15 cm} S \hspace{.15cm} $};
    \filldraw (box.180) circle (.5mm);

    \draw (box.-145)--++(-90:1cm);
    \node at (-.1,-.6) {...};
    \draw (box.35) -- ++(90:1cm);
    \draw (box.-60) -- ++(-90:1cm);

    \draw (box.-35) arc (-180:0:.2cm) -- ++(90:2cm);
    \draw (box.60) -- ++(90:1cm);
    \node at (-.1,.6) {...};
    \draw (box.145) -- ++(90:1cm);
\end{tikzpicture}


==> diagrams/tikz/JWEnSsidecap.tex <==
\begin{tikzpicture}[baseline]
    \clip (-.8,-1.3) rectangle (1,1.3);

    \node at (0,.7) (top) [rectangle,draw] {$  \JW{2n-2} $};
    \node at (0,-.7) (bottom) [ellipse,draw]{$ \hspace{.15 cm} S \hspace{.15cm} $};
    \filldraw (bottom.180) circle (.5mm);    

    \draw (top.-60)--(bottom.60);
    \draw (top.-145)--(bottom.145);
    \node at (-.1,0) {...};
    \draw (top.-35) arc (-180:0:.2cm) -- ++(90:1cm);
    \draw (bottom.35) arc (180:0:.2cm) -- ++(-90:1cm);

    \draw (top.35) -- ++(90:1cm);
    \draw (top.60) -- ++(90:1cm);
    \node at (-.1,1.2) {...};
    \draw (bottom.-145) arc (0:-180:.25cm) -- ++ (90:2.02cm) arc (180:0:.2cm);

    \draw (bottom.-35) -- ++(-90:1cm);
    \draw (bottom.-60) -- ++(-90:1cm);
    \node at (-.1,-1.2) {...};
\end{tikzpicture}
+
\begin{tikzpicture}[baseline]
    \clip (-.8,-1.3) rectangle (1,1.3);

    \node at (0,.7) (top) [ellipse,draw] {$ \hspace{.15 cm} S \hspace{.15cm} $};
    \node at (0,-.7) (bottom) [rectangle,draw] {$  \JW{2n-2} $};
    \filldraw (top.180) circle (.5mm);

    \draw (top.-60)--(bottom.60);
    \draw (top.-145)--(bottom.145);
    \node at (-.1,0) {...};
    \draw (top.-35) arc (-180:0:.2cm) -- ++(90:1cm);
    \draw (bottom.35) arc (180:0:.2cm) -- ++(-90:1cm);

    \draw (top.35) -- ++(90:1cm);
    \draw (top.60) -- ++(90:1cm);
    \node at (-.1,1.2) {...};
    \draw (top.145) arc (0:180:.25cm) -- ++ (-90:2.02cm) arc (-180:0:.2cm);

    \draw (bottom.-35) -- ++(-90:1cm);
    \draw (bottom.-60) -- ++(-90:1cm);
    \node at (-.1,-1.2) {...};
\end{tikzpicture}
=
\frac{\qi{2n-1}}{\qi{2n-2}}
\begin{tikzpicture}[baseline]
    \clip (-.7,-1.3) rectangle (1,1.3);
    \node at (0,0) (box) [ellipse,draw] {$ \hspace{.15 cm} S \hspace{.15cm} $};
    \filldraw (box.180) circle (.5mm);

    \node at (-.1,-.6) {...};
    \draw (box.-35) -- ++(-90:1cm);
    \draw (box.-60) -- ++(-90:1cm);

    \draw (box.-145) arc (0:-180:.2cm) -- ++(90:.7cm) arc (180:0:.2cm) -- (box.145);

    \draw (box.35) -- ++(90:1cm);
    \draw (box.60) -- ++(90:1cm);
    \node at (-.1,.6) {...};

    \draw (.7,1.5)--(.7,-1.5);
\end{tikzpicture}


==> diagrams/tikz/JWEnStopcap.tex <==
\begin{tikzpicture}[baseline]
    \clip (-.8,-1.3) rectangle (1,1.3);

    \node at (0,.7) (top) [rectangle,draw] {$  \JW{2n-2} $};
    \node at (0,-.7) (bottom) [ellipse,draw]{$ \hspace{.15 cm} S \hspace{.15cm} $};
    \filldraw (bottom.180) circle (.5mm);    

    \draw (top.-60)--(bottom.60);
    \draw (top.-145)--(bottom.145);
    \node at (-.1,0) {...};
    \draw (top.-35) arc (-180:0:.2cm) -- ++(90:.7cm) arc (0:180:.2cm) --(top.35);
    \draw (bottom.35) arc (180:0:.2cm) -- ++(-90:1cm);

    \draw (top.60) -- ++(90:1cm);
    \node at (-.1,1.2) {...};
    \draw (top.145) -- ++(90:1cm);

    \draw (bottom.-35) -- ++(-90:1cm);
    \draw (bottom.-60) -- ++(-90:1cm);
    \node at (-.1,-1.2) {...};
    \draw (bottom.-145) -- ++(-90:1cm);
\end{tikzpicture}
+
\begin{tikzpicture}[baseline]
    \clip (-.8,-1.3) rectangle (1,1.3);

    \node at (0,.7) (top) [ellipse,draw] {$ \hspace{.15 cm} S \hspace{.15cm} $};
    \node at (0,-.7) (bottom) [rectangle,draw] {$  \JW{2n-2} $};
    \filldraw (top.180) circle (.5mm);

    \draw (top.-60)--(bottom.60);
    \draw (top.-145)--(bottom.145);
    \node at (-.1,0) {...};
    \draw (top.-35) arc (-180:0:.2cm) -- ++(90:.6cm) arc (0:180:.2cm) --(top.35);
    \draw (bottom.35) arc (180:0:.2cm) -- ++(-90:1cm);

    \draw (top.60) -- ++(90:1cm);
    \node at (-.1,1.2) {...};
    \draw (top.145) -- ++(90:1cm);

    \draw (bottom.-35) -- ++(-90:1cm);
    \draw (bottom.-60) -- ++(-90:1cm);
    \node at (-.1,-1.2) {...};
    \draw (bottom.-145) -- ++(-90:1cm);
\end{tikzpicture}
& = \frac{2}{\qi{2}}
\begin{tikzpicture}[baseline]
    \clip (-.7,-1.3) rectangle (1,1.3);
    \node at (0,0) (box) [ellipse,draw] {$ \hspace{.15 cm} S \hspace{.15cm} $};
    \filldraw (box.180) circle (.5mm);

    \draw (box.-145)--++(-90:1cm);
    \node at (-.1,-.6) {...};
    \draw (box.-35) -- ++(-90:1cm);
    \draw (box.-60) -- ++(-90:1cm);

    \draw (box.35) arc (180:0:.2cm) -- ++(-90:2cm);
    \draw (box.60) -- ++(90:1cm);
    \node at (-.1,.6) {...};
    \draw (box.145) -- ++(90:1cm);
\end{tikzpicture}


==> diagrams/tikz/JWS.tex <==
\begin{tikzpicture}[baseline]
    \clip (-.8,-1.3) rectangle (1,1.3);

    \node at (0,.7) (top) [rectangle,draw] {$  \JW{2n-2} $};
    \node at (0,-.7) (bottom) [ellipse,draw]{$ \hspace{.15 cm} S \hspace{.15cm} $};
    \filldraw (bottom.180) circle (.5mm);    

    \draw (top.-60)--(bottom.60);
    \draw (top.-145)--(bottom.145);
    \node at (-.1,0) {...};
    \draw (top.-35) -- (bottom.35);

    \draw (top.35) -- ++(90:1cm);
    \draw (top.60) -- ++(90:1cm);
    \node at (-.1,1.2) {...};
    \draw (top.145) -- ++(90:1cm);

    \draw (bottom.-35) -- ++(-90:1cm);
    \draw (bottom.-60) -- ++(-90:1cm);
    \node at (-.1,-1.2) {...};
    \draw (bottom.-145) -- ++(-90:1cm);
\end{tikzpicture}
+
\begin{tikzpicture}[baseline]
    \clip (-.8,-1.3) rectangle (1,1.3);

    \node at (0,.7) (top) [ellipse,draw] {$ \hspace{.15 cm} S \hspace{.15cm} $};
    \node at (0,-.7) (bottom) [rectangle,draw] {$  \JW{2n-2} $};
    \filldraw (top.180) circle (.5mm);

    \draw (top.-60)--(bottom.60);
    \draw (top.-145)--(bottom.145);
    \node at (-.1,0) {...};
    \draw (top.-35) -- (bottom.35);

    \draw (top.35) -- ++(90:1cm);
    \draw (top.60) -- ++(90:1cm);
    \node at (-.1,1.2) {...};
    \draw (top.145) -- ++(90:1cm);

    \draw (bottom.-35) -- ++(-90:1cm);
    \draw (bottom.-60) -- ++(-90:1cm);
    \node at (-.1,-1.2) {...};
    \draw (bottom.-145) -- ++(-90:1cm);
\end{tikzpicture}
& = \frac{2}{\qi{2}}
\begin{tikzpicture}[baseline]
    \clip (-.7,-1.3) rectangle (1.5,1.3);
    \node at (0,0) (box) [ellipse,draw] {$ \hspace{.15 cm} S \hspace{.15cm} $};
    \filldraw (box.180) circle (.5mm);

    \draw (box.-145)--++(-90:1cm);
    \node at (box.-90) [below] {...};
    \draw (box.-35) -- ++(-90:1cm);

    \draw (box.35) -- ++(90:1cm);
    \node at (box.90) [above] {...};
    \draw (box.145) -- ++(90:1cm);

    \draw (.9,.5)--(.9,-.5) arc (-180:0:.2cm) -- ++(90:1cm) arc (0:180:.2cm);
\end{tikzpicture}
=
2
\begin{tikzpicture}[baseline]
    \clip (-.7,-1.3) rectangle (.7,1.3);
    \node at (0,0) (box) [ellipse,draw] {$ \hspace{.15 cm} S \hspace{.15cm} $};
    \filldraw (box.180) circle (.5mm);

    \draw (box.-145)--++(-90:1cm);
    \node at (box.-90) [below] {...};
    \draw (box.-35) -- ++(-90:1cm);

    \draw (box.35) -- ++(90:1cm);
    \node at (box.90) [above] {...};
    \draw (box.145) -- ++(90:1cm);
\end{tikzpicture}


==> diagrams/tikz/JWiszero.tex <==
$
\qi{4n-3}
\begin{tikzpicture}[baseline]
    \clip (-1,-1.3) rectangle (1,1.3);
    \node at (0,0) (box) [rectangle,draw] {$\hspace{.1cm} \JW{4n -3} \hspace{.1cm} $};

    \draw (box.-50)-- ++(-90:1cm);
    \draw (box.-90) -- ++(-90:1cm);
    \draw (box.-150)--++(-90:1cm);
    \node at (-.25,-.6) {...};
    \draw (box.-30) -- ++(-90:1cm);

    \draw (box.50)-- ++(90:1cm);
    \draw (box.90) -- ++(90:1cm);
    \draw (box.150)--++(90:1cm);
    \node at (-.25,.6) {...};
    \draw (box.30) -- ++(90:1cm);
\end{tikzpicture}
=
\qi{4n-3}
\begin{tikzpicture}[baseline]
    \clip (-1,-1.3) rectangle (1,1.3);
    \node at (0,0) (box) [rectangle,draw] {$\JW{4n-4}$};

    \draw (box.-145)--++(-90:1cm);
    \node at (-.1,-.6) {...};
    \draw (box.-35) -- ++(-90:1cm);
    \draw (box.-60) -- ++(-90:1cm);

    \draw (box.35) -- ++(90:1cm);
    \draw (box.60) -- ++(90:1cm);
    \node at (-.1,.6) {...};
    \draw (box.145) -- ++(90:1cm);

    \draw (.9,1.5)--(.9,-1.5);
\end{tikzpicture}
+
\qi{4n-4}
\begin{tikzpicture}[baseline]
    \clip (-1,-1.3) rectangle (1,1.3);
    \node at (0,.7) (top) [rectangle,draw] {$\JW{4n-4}$};
    \node at (0,-.7) (bottom) [rectangle,draw]{$\JW{4n-4}$};

    \draw (top.-60)--(bottom.60);
    \draw (top.-145)--(bottom.145);
    \node at (-.1,0) {...};
    \draw (top.-35) arc (-180:0:.2cm) -- ++(90:1cm);
    \draw (bottom.35) arc (180:0:.2cm) -- ++(-90:1cm);

    \draw (top.35) -- ++(90:1cm);
    \draw (top.60) -- ++(90:1cm);
    \node at (-.1,1.2) {...};
    \draw (top.145) -- ++(90:1cm);

    \draw (bottom.-35) -- ++(-90:1cm);
    \draw (bottom.-60) -- ++(-90:1cm);
    \node at (-.1,-1.2) {...};
    \draw (bottom.-145) -- ++(-90:1cm);
\end{tikzpicture}
$

$
=
\frac{1}{\qi{2n-1}}
\begin{tikzpicture}[baseline]
    \clip (-1,-1.3) rectangle (1,1.3);

    \node at (0,.6) (top) [ellipse,draw] {$ \hspace{.15 cm} S \hspace{.15cm} $};
    \node at (0,-.6) (bottom) [ellipse,draw]{$ \hspace{.15 cm} S \hspace{.15cm} $};

	\node at (top.0) (invisible) [right] {};
	\draw (invisible.90)--++(90:2cm);
	\draw (invisible.90) -- ++ (-90:2cm);

    \draw (top.35) -- ++(90:1cm);
    \draw (top.60) -- ++(90:1cm);
    \node at (-.1,1.2) {...};
    \draw (top.145) -- ++(90:1cm);

    \draw (bottom.-35) -- ++(-90:1cm);
    \draw (bottom.-60) -- ++(-90:1cm);
    \node at (-.1,-1.2) {...};
    \draw (bottom.-145) -- ++(-90:1cm);
\end{tikzpicture}
+
\frac{\qi{2}}{\qi{2n-2}^2}
\begin{tikzpicture}[baseline]
    \clip (-1,-2.2) rectangle (1,2.2);

    \node at (0,.6) (top) [ellipse,draw] {$ \hspace{.15 cm} S \hspace{.15cm} $};
    \node at (0,-.6) (bottom) [ellipse,draw]{$ \hspace{.15 cm} S \hspace{.15cm} $};
    \node at (0,-1.6) (bottom2) [ellipse,draw]{$ \hspace{.15 cm} S \hspace{.15cm} $};
    \node at (0,1.6) (top2) [ellipse,draw]{$ \hspace{.15 cm} S \hspace{.15cm} $};
    

    \draw (top.-60)--(bottom.60);
    \draw (top.-145)--(bottom.145);
    \node at (-.1,0) {...};
    \draw (top.-35) arc (-180:0:.2cm) -- ++(90:2cm);
    \draw (bottom.35) arc (180:0:.2cm) -- ++(-90:2cm);

    \draw (top2.35) -- ++(90:1cm);
    \draw (top2.60) -- ++(90:1cm);
    \node at (-.1,2.1) {...};
    \draw (top2.145) -- ++(90:1cm);

    \draw (bottom2.-35) -- ++(-90:1cm);
    \draw (bottom2.-60) -- ++(-90:1cm);
    \node at (-.1,-2.1) {...};
    \draw (bottom2.-145) -- ++(-90:1cm);
\end{tikzpicture}
$

$=
\frac{1}{\qi{2n-1}}
\begin{tikzpicture}[baseline]
    \clip (-1,-1.3) rectangle (1,1.3);

    \node at (0,.6) (top) [ellipse,draw] {$ \hspace{.15 cm} S \hspace{.15cm} $};
    \node at (0,-.6) (bottom) [ellipse,draw]{$ \hspace{.15 cm} S \hspace{.15cm} $};

	\node at (top.0) (invisible) [right] {};
	\draw (invisible.90)--++(90:2cm);
	\draw (invisible.90) -- ++ (-90:2cm);

    \draw (top.35) -- ++(90:1cm);
    \draw (top.60) -- ++(90:1cm);
    \node at (-.1,1.2) {...};
    \draw (top.145) -- ++(90:1cm);

    \draw (bottom.-35) -- ++(-90:1cm);
    \draw (bottom.-60) -- ++(-90:1cm);
    \node at (-.1,-1.2) {...};
    \draw (bottom.-145) -- ++(-90:1cm);
\end{tikzpicture}
+
\frac{\qi{2}}{\qi{2n-2}}
\begin{tikzpicture}[baseline]
    \clip (-1,-2.2) rectangle (3,2.2);

    \node at (1.25,0) (JW) [rectangle, draw] {$ \JW{4n-4}$};
    \node at (0,-1.6) (bottom2) [ellipse,draw]{$ \hspace{.15 cm} S \hspace{.15cm} $};
    \node at (0,1.6) (top2) [ellipse,draw]{$ \hspace{.15 cm} S \hspace{.15cm} $};
    	\node at (top2.0) (invisible) [right] {};
	\node at (bottom2.0) (invisible2) [right] {};

    
    \draw (JW.35) arc (180:0:.2cm) -- ++(-90:.7cm) arc (0:-180:.2cm) --(JW.-35);
    \node at (JW.75) [above] {...};
        \node at (JW.-75) [below] {...};
    \draw (JW.135) arc (180:0:1cm) -- ++(-90:.7cm) arc (0:-180:1cm) --(JW.-135);
	\draw (invisible.90)--++(90:1cm);
	\draw (invisible.90) -- (JW.145);
	\draw (invisible2.90)--++(-90:1cm);
	\draw (invisible2.90) -- (JW.-145);

    \draw (top2.35) -- ++(90:1cm);
    \draw (top2.60) -- ++(90:1cm);
    \node at (-.1,2.1) {...};
    \draw (top2.145) -- ++(90:1cm);

    \draw (bottom2.-35) -- ++(-90:1cm);
    \draw (bottom2.-60) -- ++(-90:1cm);
    \node at (-.1,-2.1) {...};
    \draw (bottom2.-145) -- ++(-90:1cm);
\end{tikzpicture}
$

$=\frac{1}{\qi{2n-1}} + \frac{\qi{2} (-1)^{4n-5} }{\qi{2n-1} \qi{2}}
\begin{tikzpicture}[baseline]
    \clip (-1,-1.3) rectangle (1,1.3);

    \node at (0,.6) (top) [ellipse,draw] {$ \hspace{.15 cm} S \hspace{.15cm} $};
    \node at (0,-.6) (bottom) [ellipse,draw]{$ \hspace{.15 cm} S \hspace{.15cm} $};

	\node at (top.0) (invisible) [right] {};
	\draw (invisible.90)--++(90:2cm);
	\draw (invisible.90) -- ++ (-90:2cm);

    \draw (top.35) -- ++(90:1cm);
    \draw (top.60) -- ++(90:1cm);
    \node at (-.1,1.2) {...};
    \draw (top.145) -- ++(90:1cm);

    \draw (bottom.-35) -- ++(-90:1cm);
    \draw (bottom.-60) -- ++(-90:1cm);
    \node at (-.1,-1.2) {...};
    \draw (bottom.-145) -- ++(-90:1cm);
\end{tikzpicture}
=0$.


==> diagrams/tikz/JWzeroWenzl.tex <==
\qi{4n-3}
\begin{tikzpicture}[baseline]
    \clip (-1,-1.3) rectangle (1,1.3);
    \node at (0,0) (box) [rectangle,draw] {$\hspace{.1cm} \JW{4n -3} \hspace{.1cm} $};

    \draw (box.-50)-- ++(-90:1cm);
    \draw (box.-90) -- ++(-90:1cm);
    \draw (box.-150)--++(-90:1cm);
    \node at (-.25,-.6) {...};
    \draw (box.-30) -- ++(-90:1cm);

    \draw (box.50)-- ++(90:1cm);
    \draw (box.90) -- ++(90:1cm);
    \draw (box.150)--++(90:1cm);
    \node at (-.25,.6) {...};
    \draw (box.30) -- ++(90:1cm);
\end{tikzpicture}
& = \qi{4n-3}
\begin{tikzpicture}[baseline]
    \clip (-1,-1.3) rectangle (1,1.3);
    \node at (0,0) (box) [rectangle,draw] {$\JW{4n-4}$};

    \draw (box.-145)--++(-90:1cm);
    \node at (-.1,-.6) {...};
    \draw (box.-35) -- ++(-90:1cm);
    \draw (box.-60) -- ++(-90:1cm);

    \draw (box.35) -- ++(90:1cm);
    \draw (box.60) -- ++(90:1cm);
    \node at (-.1,.6) {...};
    \draw (box.145) -- ++(90:1cm);

    \draw (.9,1.5)--(.9,-1.5);
\end{tikzpicture}
-
\qi{4n-4}
\begin{tikzpicture}[baseline]
    \clip (-1,-1.3) rectangle (1,1.3);
    \node at (0,.7) (top) [rectangle,draw] {$\JW{4n-4}$};
    \node at (0,-.7) (bottom) [rectangle,draw]{$\JW{4n-4}$};

    \draw (top.-60)--(bottom.60);
    \draw (top.-145)--(bottom.145);
    \node at (-.1,0) {...};
    \draw (top.-35) arc (-180:0:.2cm) -- ++(90:1cm);
    \draw (bottom.35) arc (180:0:.2cm) -- ++(-90:1cm);

    \draw (top.35) -- ++(90:1cm);
    \draw (top.60) -- ++(90:1cm);
    \node at (-.1,1.2) {...};
    \draw (top.145) -- ++(90:1cm);

    \draw (bottom.-35) -- ++(-90:1cm);
    \draw (bottom.-60) -- ++(-90:1cm);
    \node at (-.1,-1.2) {...};
    \draw (bottom.-145) -- ++(-90:1cm);
\end{tikzpicture}, \\


==> diagrams/tikz/JWzeroputinS.tex <==
& = \frac{1}{\qi{2n-1}}
\begin{tikzpicture}[baseline]
    \clip (-1,-1.3) rectangle (1,1.3);

    \node at (0,.6) (top) [ellipse,draw] {$ \hspace{.15 cm} S \hspace{.15cm} $};
    \node at (0,-.6) (bottom) [ellipse,draw]{$ \hspace{.15 cm} S \hspace{.15cm} $};
    \filldraw (top.180) circle (.5mm);
    \filldraw (bottom.180) circle (.5mm);    

    \node at (top.0) (invisible) [right] {};
    \draw (invisible.90)--++(90:2cm);
    \draw (invisible.90) -- ++ (-90:2cm);

    \draw (top.35) -- ++(90:1cm);
    \draw (top.60) -- ++(90:1cm);
    \node at (-.1,1.2) {...};
    \draw (top.145) -- ++(90:1cm);

    \draw (bottom.-35) -- ++(-90:1cm);
    \draw (bottom.-60) -- ++(-90:1cm);
    \node at (-.1,-1.2) {...};
    \draw (bottom.-145) -- ++(-90:1cm);
\end{tikzpicture}
-
\frac{\qi{2}}{\qi{2n-2}^2}
\begin{tikzpicture}[baseline]
    \clip (-1,-2.2) rectangle (1,2.2);

    \node at (0,.6) (top) [ellipse,draw] {$ \hspace{.15 cm} S \hspace{.15cm} $};
    \node at (0,-.6) (bottom) [ellipse,draw]{$ \hspace{.15 cm} S \hspace{.15cm} $};
    \node at (0,-1.6) (bottom2) [ellipse,draw]{$ \hspace{.15 cm} S \hspace{.15cm} $};
    \node at (0,1.6) (top2) [ellipse,draw]{$ \hspace{.15 cm} S \hspace{.15cm} $};
    \filldraw (top.180) circle (.5mm);
    \filldraw (bottom.180) circle (.5mm);        
    \filldraw (top2.180) circle (.5mm);
    \filldraw (bottom2.180) circle (.5mm);    

    \draw (top.-60)--(bottom.60);
    \draw (top.-145)--(bottom.145);
    \node at (-.1,0) {...};
    \draw (top.-35) arc (-180:0:.2cm) -- ++(90:2cm);
    \draw (bottom.35) arc (180:0:.2cm) -- ++(-90:2cm);

    \draw (top2.35) -- ++(90:1cm);
    \draw (top2.60) -- ++(90:1cm);
    \node at (-.1,2.1) {...};
    \draw (top2.145) -- ++(90:1cm);

    \draw (bottom2.-35) -- ++(-90:1cm);
    \draw (bottom2.-60) -- ++(-90:1cm);
    \node at (-.1,-2.1) {...};
    \draw (bottom2.-145) -- ++(-90:1cm);
\end{tikzpicture}, \\


==> diagrams/tikz/JWzerosimplify.tex <==
& =\left( \frac{1}{\qi{2n-1}} - \frac{\qi{2} }{\qi{2n-1} \qi{2}} \right)
\begin{tikzpicture}[baseline]
    \clip (-1,-1.3) rectangle (1,1.3);

    \node at (0,.6) (top) [ellipse,draw] {$ \hspace{.15 cm} S \hspace{.15cm} $};
    \node at (0,-.6) (bottom) [ellipse,draw]{$ \hspace{.15 cm} S \hspace{.15cm} $};
    \filldraw (top.180) circle (.5mm);
    \filldraw (bottom.180) circle (.5mm);    

    \node at (top.0) (invisible) [right] {};
    \draw (invisible.90)--++(90:2cm);
    \draw (invisible.90) -- ++ (-90:2cm);

    \draw (top.35) -- ++(90:1cm);
    \draw (top.60) -- ++(90:1cm);
    \node at (-.1,1.2) {...};
    \draw (top.145) -- ++(90:1cm);

    \draw (bottom.-35) -- ++(-90:1cm);
    \draw (bottom.-60) -- ++(-90:1cm);
    \node at (-.1,-1.2) {...};
    \draw (bottom.-145) -- ++(-90:1cm);
\end{tikzpicture} \\
& =0.


==> diagrams/tikz/JWzerotakeoutS.tex <==
&= \frac{1}{\qi{2n-1}}
\begin{tikzpicture}[baseline]
    \clip (-1,-1.3) rectangle (1,1.3);

    \node at (0,.6) (top) [ellipse,draw] {$ \hspace{.15 cm} S \hspace{.15cm} $};
    \node at (0,-.6) (bottom) [ellipse,draw]{$ \hspace{.15 cm} S \hspace{.15cm} $};
    \filldraw (top.180) circle (.5mm);
    \filldraw (bottom.180) circle (.5mm);    

    \node at (top.0) (invisible) [right] {};
    \draw (invisible.90)--++(90:2cm);
    \draw (invisible.90) -- ++ (-90:2cm);

    \draw (top.35) -- ++(90:1cm);
    \draw (top.60) -- ++(90:1cm);
    \node at (-.1,1.2) {...};
    \draw (top.145) -- ++(90:1cm);

    \draw (bottom.-35) -- ++(-90:1cm);
    \draw (bottom.-60) -- ++(-90:1cm);
    \node at (-.1,-1.2) {...};
    \draw (bottom.-145) -- ++(-90:1cm);
\end{tikzpicture}
-
\frac{\qi{2}}{\qi{2n-1}}
\begin{tikzpicture}[baseline]
    \clip (-1,-2.2) rectangle (2.5,2.2);

    \node at (.5,0) (JW) [rectangle, draw] {$ \JW{4n-4}$};
    \node at (0,-1.6) (bottom2) [ellipse,draw]{$ \hspace{.15 cm} S \hspace{.15cm} $};
    \node at (0,1.6) (top2) [ellipse,draw]{$ \hspace{.15 cm} S \hspace{.15cm} $};
        \node at (top2.0) (invisible) [right] {};
    \node at (bottom2.0) (invisible2) [right] {};
    \filldraw (top2.180) circle (.5mm);
    \filldraw (bottom2.180) circle (.5mm);    

    \draw (JW.35) arc (180:0:.2cm) -- ++(-90:.7cm) arc (0:-180:.2cm) --(JW.-35);
    \node at (JW.75) [above] {...};
        \node at (JW.-75) [below] {...};
    \draw (JW.135) arc (180:0:1cm) -- ++(-90:.7cm) arc (0:-180:1cm) --(JW.-135);
        \draw (invisible.90)--++(90:1cm);
    \draw (invisible.90) .. controls ++(-90:6mm) and ++(90:10mm) .. (JW.145);
    \draw (invisible2.-90)--++(-90:1cm);
    \draw (invisible2.-90) .. controls ++(90:6mm) and ++(-90:10mm) .. (JW.-145);

    \draw (top2.35) -- ++(90:1cm);
    \draw (top2.60) -- ++(90:1cm);
    \node at (-.1,2.1) {...};
    \draw (top2.145) -- ++(90:1cm);

    \draw (bottom2.-35) -- ++(-90:1cm);
    \draw (bottom2.-60) -- ++(-90:1cm);
    \node at (-.1,-2.1) {...};
    \draw (bottom2.-145) -- ++(-90:1cm);
\end{tikzpicture}\\


==> diagrams/tikz/PEnP.tex <==
\qi{2} \cdot
\begin{tikzpicture}[baseline]
    \clip (-.6,-1.3) rectangle (.8,1.3);
    \node at (0,.7) (top) [rectangle,draw] {$ \hspace{.3 cm} P \hspace{.3cm} $};
    \node at (0,-.7) (bottom) [rectangle,draw]{$ \hspace{.3cm} P \hspace{.3cm} $};

    \draw (top.-60)--(bottom.60);
    \draw (top.-145)--(bottom.145);
    \node at (-.1,0) {...};
    \draw (top.-35) arc (-180:0:.2cm) -- ++(90:1cm);
    \draw (bottom.35) arc (180:0:.2cm) -- ++(-90:1cm);

    \draw (top.35) -- ++(90:1cm);
    \draw (top.60) -- ++(90:1cm);
    \node at (-.1,1.2) {...};
    \draw (top.145) -- ++(90:1cm);

    \draw (bottom.-35) -- ++(-90:1cm);
    \draw (bottom.-60) -- ++(-90:1cm);
    \node at (-.1,-1.2) {...};
    \draw (bottom.-145) -- ++(-90:1cm);
\end{tikzpicture}
& = \qi{2} \cdot
\begin{tikzpicture}[baseline]
    \clip (-1.5,-1.3) rectangle (2,1.3);
    \node at (0,.7) (top) [rectangle,draw] {$\frac{1}{2}(\JW{2n-2}+S)$};
    \node at (0,-.7) (bottom) [rectangle,draw]{$\frac{1}{2}(\JW{2n-2}+S)$};

    \draw (top.-30)--(bottom.30);
    \draw (top.-163)--(bottom.163);
    \node at (-.1,0) {...};
    \draw (top.-17) arc (-180:0:.2cm) -- ++(90:1cm);
    \draw (bottom.17) arc (180:0:.2cm) -- ++(-90:1cm);

    \draw (top.17) -- ++(90:1cm);
    \draw (top.30) -- ++(90:1cm);
    \node at (-.1,1.2) {...};
    \draw (top.163) -- ++(90:1cm);

    \draw (bottom.-17) -- ++(-90:1cm);
    \draw (bottom.-30) -- ++(-90:1cm);
    \node at (-.1,-1.2) {...};
    \draw (bottom.-163) -- ++(-90:1cm);
\end{tikzpicture}


==> diagrams/tikz/PEnPExpanded.tex <==
& = \frac{ \qi{2}}{4} \cdot
 \left(
\begin{tikzpicture}[baseline]
    \clip (-.8,-1.3) rectangle (1,1.3);
    \node at (0,.7) (top) [rectangle,draw] {$  \JW{2n-2} $};
    \node at (0,-.7) (bottom) [rectangle,draw] {$  \JW{2n-2} $};

    \draw (top.-60)--(bottom.60);
    \draw (top.-145)--(bottom.145);
    \node at (-.1,0) {...};
    \draw (top.-35) arc (-180:0:.2cm) -- ++(90:1cm);
    \draw (bottom.35) arc (180:0:.2cm) -- ++(-90:1cm);

    \draw (top.35) -- ++(90:1cm);
    \draw (top.60) -- ++(90:1cm);
    \node at (-.1,1.2) {...};
    \draw (top.145) -- ++(90:1cm);

    \draw (bottom.-35) -- ++(-90:1cm);
    \draw (bottom.-60) -- ++(-90:1cm);
    \node at (-.1,-1.2) {...};
    \draw (bottom.-145) -- ++(-90:1cm);
\end{tikzpicture}
+
\begin{tikzpicture}[baseline]
    \clip (-.8,-1.3) rectangle (1,1.3);

    \node at (0,.7) (top) [rectangle,draw] {$  \JW{2n-2} $};
    \node at (0,-.7) (bottom) [ellipse,draw]{$ \hspace{.15 cm} S \hspace{.15cm} $};
    \filldraw (bottom.180) circle (.5mm);    

    \draw (top.-60)--(bottom.60);
    \draw (top.-145)--(bottom.145);
    \node at (-.1,0) {...};
    \draw (top.-35) arc (-180:0:.2cm) -- ++(90:1cm);
    \draw (bottom.35) arc (180:0:.2cm) -- ++(-90:1cm);

    \draw (top.35) -- ++(90:1cm);
    \draw (top.60) -- ++(90:1cm);
    \node at (-.1,1.2) {...};
    \draw (top.145) -- ++(90:1cm);

    \draw (bottom.-35) -- ++(-90:1cm);
    \draw (bottom.-60) -- ++(-90:1cm);
    \node at (-.1,-1.2) {...};
    \draw (bottom.-145) -- ++(-90:1cm);
\end{tikzpicture}
+
\begin{tikzpicture}[baseline]
    \clip (-.8,-1.3) rectangle (1,1.3);

    \node at (0,.7) (top) [ellipse,draw] {$ \hspace{.15 cm} S \hspace{.15cm} $};
    \node at (0,-.7) (bottom) [rectangle,draw] {$  \JW{2n-2} $};
    \filldraw (top.180) circle (.5mm);

    \draw (top.-60)--(bottom.60);
    \draw (top.-145)--(bottom.145);
    \node at (-.1,0) {...};
    \draw (top.-35) arc (-180:0:.2cm) -- ++(90:1cm);
    \draw (bottom.35) arc (180:0:.2cm) -- ++(-90:1cm);

    \draw (top.35) -- ++(90:1cm);
    \draw (top.60) -- ++(90:1cm);
    \node at (-.1,1.2) {...};
    \draw (top.145) -- ++(90:1cm);

    \draw (bottom.-35) -- ++(-90:1cm);
    \draw (bottom.-60) -- ++(-90:1cm);
    \node at (-.1,-1.2) {...};
    \draw (bottom.-145) -- ++(-90:1cm);
\end{tikzpicture}
+
\begin{tikzpicture}[baseline]
    \clip (-.6,-1.3) rectangle (1,1.3);

    \node at (0,.6) (top) [ellipse,draw] {$ \hspace{.15 cm} S \hspace{.15cm} $};
    \node at (0,-.6) (bottom) [ellipse,draw]{$ \hspace{.15 cm} S \hspace{.15cm} $};
    \filldraw (top.180) circle (.5mm);
    \filldraw (bottom.180) circle (.5mm);    

    \draw (top.-60)--(bottom.60);
    \draw (top.-145)--(bottom.145);
    \node at (-.1,0) {...};
    \draw (top.-35) arc (-180:0:.2cm) -- ++(90:1cm);
    \draw (bottom.35) arc (180:0:.2cm) -- ++(-90:1cm);

    \draw (top.35) -- ++(90:1cm);
    \draw (top.60) -- ++(90:1cm);
    \node at (-.1,1.2) {...};
    \draw (top.145) -- ++(90:1cm);

    \draw (bottom.-35) -- ++(-90:1cm);
    \draw (bottom.-60) -- ++(-90:1cm);
    \node at (-.1,-1.2) {...};
    \draw (bottom.-145) -- ++(-90:1cm);
\end{tikzpicture}
\right)


==> diagrams/tikz/PEnPWenzl.tex <==
\frac{ \qi{2}}{4} \cdot
\left(
\left(
\frac{\qi{2n-1}}{\qi{2n-2}}
\begin{tikzpicture}[baseline]
    \clip (-1,-1.3) rectangle (1,1.3);
    \node at (0,0) (box) [rectangle,draw] {$\JW{2n-2}$};

    \draw (box.-145)--++(-90:1cm);
    \node at (-.1,-.6) {...};
    \draw (box.-35) -- ++(-90:1cm);
    \draw (box.-60) -- ++(-90:1cm);

    \draw (box.35) -- ++(90:1cm);
    \draw (box.60) -- ++(90:1cm);
    \node at (-.1,.6) {...};
    \draw (box.145) -- ++(90:1cm);

    \draw (.9,1.5)--(.9,-1.5);
\end{tikzpicture}
-
\frac{\qi{2n-1}}{\qi{2n-2}}
\begin{tikzpicture}[baseline]
    \clip (-1,-1.3) rectangle (1,1.3);
    \node at (0,0) (box) [rectangle,draw] {$\hspace{.1cm} \JW{2n-1} \hspace{.1cm} $};

    \draw (box.-50)-- ++(-90:1cm);
    \draw (box.-90) -- ++(-90:1cm);
    \draw (box.-150)--++(-90:1cm);
    \node at (-.25,-.6) {...};
    \draw (box.-30) -- ++(-90:1cm);

    \draw (box.50)-- ++(90:1cm);
    \draw (box.90) -- ++(90:1cm);
    \draw (box.150)--++(90:1cm);
    \node at (-.25,.6) {...};
    \draw (box.30) -- ++(90:1cm);
\end{tikzpicture}
\right) \right. \\
& \left. +
\begin{tikzpicture}[baseline]
    \clip (-.8,-1.3) rectangle (1,1.3);

    \node at (0,.7) (top) [rectangle,draw] {$  \JW{2n-2} $};
    \node at (0,-.7) (bottom) [ellipse,draw]{$ \hspace{.15 cm} S \hspace{.15cm} $};
    \filldraw (bottom.180) circle (.5mm);    

    \draw (top.-60)--(bottom.60);
    \draw (top.-145)--(bottom.145);
    \node at (-.1,0) {...};
    \draw (top.-35) arc (-180:0:.2cm) -- ++(90:1cm);
    \draw (bottom.35) arc (180:0:.2cm) -- ++(-90:1cm);

    \draw (top.35) -- ++(90:1cm);
    \draw (top.60) -- ++(90:1cm);
    \node at (-.1,1.2) {...};
    \draw (top.145) -- ++(90:1cm);

    \draw (bottom.-35) -- ++(-90:1cm);
    \draw (bottom.-60) -- ++(-90:1cm);
    \node at (-.1,-1.2) {...};
    \draw (bottom.-145) -- ++(-90:1cm);
\end{tikzpicture}
+
\begin{tikzpicture}[baseline]
    \clip (-.8,-1.3) rectangle (1,1.3);

    \node at (0,.7) (top) [ellipse,draw] {$ \hspace{.15 cm} S \hspace{.15cm} $};
    \node at (0,-.7) (bottom) [rectangle,draw] {$  \JW{2n-2} $};
    \filldraw (top.180) circle (.5mm);

    \draw (top.-60)--(bottom.60);
    \draw (top.-145)--(bottom.145);
    \node at (-.1,0) {...};
    \draw (top.-35) arc (-180:0:.2cm) -- ++(90:1cm);
    \draw (bottom.35) arc (180:0:.2cm) -- ++(-90:1cm);

    \draw (top.35) -- ++(90:1cm);
    \draw (top.60) -- ++(90:1cm);
    \node at (-.1,1.2) {...};
    \draw (top.145) -- ++(90:1cm);

    \draw (bottom.-35) -- ++(-90:1cm);
    \draw (bottom.-60) -- ++(-90:1cm);
    \node at (-.1,-1.2) {...};
    \draw (bottom.-145) -- ++(-90:1cm);
\end{tikzpicture}
+\frac{\qi{2n-1}}{\qi{2n}}
\begin{tikzpicture}[baseline]
    \clip (-1,-1.3) rectangle (1,1.3);
    \node at (0,0) (box) [rectangle,draw] {$\hspace{.1cm} \JW{2n-1} \hspace{.1cm} $};

    \draw (box.-50)-- ++(-90:1cm);
    \draw (box.-90) -- ++(-90:1cm);
    \draw (box.-150)--++(-90:1cm);
    \node at (-.25,-.6) {...};
    \draw (box.-30) -- ++(-90:1cm);

    \draw (box.50)-- ++(90:1cm);
    \draw (box.90) -- ++(90:1cm);
    \draw (box.150)--++(90:1cm);
    \node at (-.25,.6) {...};
    \draw (box.30) -- ++(90:1cm);
\end{tikzpicture}
\right)


==> diagrams/tikz/PEnPcancel.tex <==
&=\frac{ \qi{2}}{4} \cdot
\left(
\frac{2}{\qi{2}}
\begin{tikzpicture}[baseline]
    \clip (-1,-1.3) rectangle (1,1.3);
    \node at (0,0) (box) [rectangle,draw] {$\JW{2n-2}$};

    \draw (box.-145)--++(-90:1cm);
    \node at (-.1,-.6) {...};
    \draw (box.-35) -- ++(-90:1cm);
    \draw (box.-60) -- ++(-90:1cm);

    \draw (box.35) -- ++(90:1cm);
    \draw (box.60) -- ++(90:1cm);
    \node at (-.1,.6) {...};
    \draw (box.145) -- ++(90:1cm);

    \draw (.9,1.5)--(.9,-1.5);
\end{tikzpicture}
+
\begin{tikzpicture}[baseline]
    \clip (-.8,-1.3) rectangle (1,1.3);

    \node at (0,.7) (top) [rectangle,draw] {$  \JW{2n-2} $};
    \node at (0,-.7) (bottom) [ellipse,draw]{$ \hspace{.15 cm} S \hspace{.15cm} $};
    \filldraw (bottom.180) circle (.5mm);    

    \draw (top.-60)--(bottom.60);
    \draw (top.-145)--(bottom.145);
    \node at (-.1,0) {...};
    \draw (top.-35) arc (-180:0:.2cm) -- ++(90:1cm);
    \draw (bottom.35) arc (180:0:.2cm) -- ++(-90:1cm);

    \draw (top.35) -- ++(90:1cm);
    \draw (top.60) -- ++(90:1cm);
    \node at (-.1,1.2) {...};
    \draw (top.145) -- ++(90:1cm);

    \draw (bottom.-35) -- ++(-90:1cm);
    \draw (bottom.-60) -- ++(-90:1cm);
    \node at (-.1,-1.2) {...};
    \draw (bottom.-145) -- ++(-90:1cm);
\end{tikzpicture}
+
\begin{tikzpicture}[baseline]
    \clip (-.8,-1.3) rectangle (1,1.3);

    \node at (0,.7) (top) [ellipse,draw] {$ \hspace{.15 cm} S \hspace{.15cm} $};
    \node at (0,-.7) (bottom) [rectangle,draw] {$  \JW{2n-2} $};
    \filldraw (top.180) circle (.5mm);

    \draw (top.-60)--(bottom.60);
    \draw (top.-145)--(bottom.145);
    \node at (-.1,0) {...};
    \draw (top.-35) arc (-180:0:.2cm) -- ++(90:1cm);
    \draw (bottom.35) arc (180:0:.2cm) -- ++(-90:1cm);

    \draw (top.35) -- ++(90:1cm);
    \draw (top.60) -- ++(90:1cm);
    \node at (-.1,1.2) {...};
    \draw (top.145) -- ++(90:1cm);

    \draw (bottom.-35) -- ++(-90:1cm);
    \draw (bottom.-60) -- ++(-90:1cm);
    \node at (-.1,-1.2) {...};
    \draw (bottom.-145) -- ++(-90:1cm);
\end{tikzpicture}
\right)

==> diagrams/tikz/PartialTraceRelation.tex <==
\qi{m} \cdot
\begin{tikzpicture}[baseline]
    \node (0,0) (JW) [rectangle,draw] {$\; \; \JW{m} \; \;$};

    \draw [rounded corners=2mm] (JW.35) -- ++(90:4mm) -- ++(4mm,0mm) -- ++(0cm,-1.5cm) -- ++(-4mm,  0mm)-- (JW.-35);
    \draw (JW.60) -- +(90:5mm);
    \draw (JW. 110) node [above] {$\cdots$};
    \draw (JW.145) -- +(90:5mm);

    \draw (JW.-60) -- +(-90:5mm);
    \draw (JW.-110) node [below] {$\cdots$};
    \draw (JW.-145) -- +(-90:5mm);
\end{tikzpicture}
= \qi{m+1} \cdot
\begin{tikzpicture}[baseline]
    \node (0,0) (JW) [rectangle,draw] {$\; \JW{m-1} \;$};

    \draw (JW.35) -- +(90:5mm);
    \draw (JW. 90) node [above] {$\cdots$};
    \draw (JW.145) -- +(90:5mm);

    \draw (JW.-35) -- +(-90:5mm);
    \draw (JW.-90) node [below] {$\cdots$};
    \draw (JW.-145) -- +(-90:5mm);
\end{tikzpicture}


==> diagrams/tikz/ResolvedCrossing.tex <==
\begin{tikzpicture}[baseline]
\node (x) at (0,0){};
    \draw (x.45)-- (.5,.5);
    \draw (x.135) -- (-.5,.5);
    \draw (x.315) -- (.5,-.5);
    \draw (x.45) -- (-.5,-.5);
\end{tikzpicture}
:= i q^{\frac 1 2}
\begin{tikzpicture}[baseline]
    \draw (1.5,.5) .. controls (2,0) .. (1.5,-.5);
    \draw (2.5,.5) .. controls (2,0) .. (2.5,-.5);
\end{tikzpicture}
-i q^{-\frac 1 2}
\begin{tikzpicture}[baseline]
    \draw (3.5,.5) .. controls (4,0) .. (4.5,.5);
    \draw (3.5,-.5) .. controls (4,0) .. (4.5,-.5);
\end{tikzpicture}


==> diagrams/tikz/StimesS.tex <==
$
\begin{tikzpicture}[baseline]
	\clip (-.8,-1.3) rectangle (.8,1.3);
	 \node at (0,.6) (S) [circle,draw] {$ S$};
	 \filldraw (S.180) circle (.5mm);
	\node at (0,-.6) (S') [circle,draw] {$S$};
	 \filldraw (S'.180) circle (.5mm);

     \draw (S.203)..controls +(203:2mm) and +(157:2mm) .. (S'.157);
     \draw (S'.90) node[above] {$\ldots$};
     \draw (S.337)..controls +(337:2mm) and +(23:2mm) ..
     (S'.23);
     \draw (S.45) -- +(45:1cm);
     \draw (S.90) node [above] {$\ldots$};
     \draw (S.135) -- +(135:1cm);
     \draw (S'.225) -- +(-135:1cm);
     \draw (S'.270) node [below] {$\ldots$};
     \draw (S'.-45) -- +(-45:1cm);
\end{tikzpicture}
=
\begin{tikzpicture}[baseline]
	\clip (-.8,-1.3) rectangle (.8,1.3);
    \node (0,0) (JW) [rectangle,draw] {$\JW{2n-2}$};

    \draw (JW.35) -- +(90:11mm);
    \draw (JW.90) node [above] {$\cdots$};
    \draw (JW.145) -- +(90:11mm);

    \draw (JW.-35) -- +(-90:11mm);
    \draw (JW.-90) node [below] {$\cdots$};
    \draw (JW.-145) -- +(-90:11mm);
\end{tikzpicture}
$

==> diagrams/tikz/WenzlRelation.tex <==
\qi{m+1} \cdot
\begin{tikzpicture}[baseline]
    \clip (-.9,-1.3) rectangle (1,1.3);
    \node at (0,0) (box) [rectangle,draw] {$\hspace{.1cm} \JW{m + 1} \hspace{.1cm} $};

    \draw (box.-50)-- ++(-90:1cm);
    \draw (box.-90) -- ++(-90:1cm);
    \draw (box.-150)--++(-90:1cm);
    \node at (-.25,-.6) {...};
    \draw (box.-30) -- ++(-90:1cm);

    \draw (box.50)-- ++(90:1cm);
    \draw (box.90) -- ++(90:1cm);
    \draw (box.150)--++(90:1cm);
    \node at (-.25,.6) {...};
    \draw (box.30) -- ++(90:1cm);
\end{tikzpicture}
=
\qi{m+1} \cdot
\begin{tikzpicture}[baseline]
    \clip (-.8,-1.3) rectangle (1,1.3);
    \node at (0,0) (box) [rectangle,draw] {\; $\JW{m}$ \;};

    \draw (box.-145)--++(-90:1cm);
    \node at (-.1,-.6) {...};
    \draw (box.-35) -- ++(-90:1cm);
    \draw (box.-60) -- ++(-90:1cm);

    \draw (box.35) -- ++(90:1cm);
    \draw (box.60) -- ++(90:1cm);
    \node at (-.1,.6) {...};
    \draw (box.145) -- ++(90:1cm);

    \draw (.9,1.5)--(.9,-1.5);
\end{tikzpicture}
-
\qi{m} \cdot
\begin{tikzpicture}[baseline]
    \clip (-.8,-1.3) rectangle (1,1.3);
    \node at (0,.7) (top) [rectangle,draw] {$\;\; \JW{m} \; \;$};
    \node at (0,-.7) (bottom) [rectangle,draw]{$\; \;\JW{m} \; \;$};

    \draw (top.-60)--(bottom.60);
    \draw (top.-145)--(bottom.145);
    \node at (-.1,0) {...};
    \draw (top.-35) arc (-180:0:.2cm) -- ++(90:1cm);
    \draw (bottom.35) arc (180:0:.2cm) -- ++(-90:1cm);

    \draw (top.35) -- ++(90:1cm);
    \draw (top.60) -- ++(90:1cm);
    \node at (-.1,1.2) {...};
    \draw (top.145) -- ++(90:1cm);

    \draw (bottom.-35) -- ++(-90:1cm);
    \draw (bottom.-60) -- ++(-90:1cm);
    \node at (-.1,-1.2) {...};
    \draw (bottom.-145) -- ++(-90:1cm);
\end{tikzpicture}

==> diagrams/tikz/capS-T.tex <==
$
\begin{tikzpicture}[baseline]
 \node (S) [circle,draw] {$S$};
  \filldraw (S.157) circle (.5mm);
 \draw (S.135) .. controls +(135:3mm) and +(90:3mm) .. (S.90);
 \draw (S.45) -- +(45:3mm);
 \draw (S.0) -- +(0:3mm);
 \draw (S.-45) node [below] {$\cdot$};
  \draw (S.-90) node [below] {$\cdot$};
 \draw (S.-135) node [below] {$\cdot$};
 \draw (S.180) -- +(180:3mm);
\end{tikzpicture}
%=
%\begin{tikzpicture}[baseline]
% \node[xshift=2cm] (S') [circle,draw] {$^\bullet S$};
% \draw (S'.135) node[left] {$\bullet$} -- +(135:3mm);
% \draw (S'.90) .. controls  +(90:3mm) and + (45:3mm) .. (S'.45);
% \draw (S'.0) -- +(0:3mm);
% \draw (S'.-45) node [below] {$\cdot$};
%  \draw (S'.-90) node [below] {$\cdot$};
% \draw (S'.-135) node [below] {$\cdot$};
% \draw (S'.180) -- +(180:3mm);
%\end{tikzpicture}
= 0
$

==> diagrams/tikz/capS.tex <==
$
\begin{tikzpicture}[baseline]
 \node (S) [circle,draw] {$S$};
 \filldraw (S.157) circle (.5mm);
 \draw (S.135) .. controls +(135:3mm) and +(90:3mm) .. (S.90);
 \draw (S.45) -- +(45:3mm);
 \draw (S.0) -- +(0:3mm);
 \draw (S.-45) node [below] {$\cdot$};
  \draw (S.-90) node [below] {$\cdot$};
 \draw (S.-135) node [below] {$\cdot$};
 \draw (S.180) -- +(180:3mm);
\end{tikzpicture}
%=
%\begin{tikzpicture}[baseline]
% \node[xshift=2cm] (S') [circle,draw] {$^\bullet S$};
% \draw (S'.135) node[left] {$\bullet$} -- +(135:3mm);
% \draw (S'.90) .. controls  +(90:3mm) and + (45:3mm) .. (S'.45);
% \draw (S'.0) -- +(0:3mm);
% \draw (S'.-45) node [below] {$\cdot$};
%  \draw (S'.-90) node [below] {$\cdot$};
% \draw (S'.-135) node [below] {$\cdot$};
% \draw (S'.180) -- +(180:3mm);
%\end{tikzpicture}
= 0
$

==> diagrams/tikz/cappullstringoverS1.tex <==
\begin{tikzpicture}[baseline]
    \node (S) at (0,0) [circle, draw] {$S$};
     \filldraw (S.180) circle (.5mm);
    \node (x1) at (S.135 |- -1,1){};
    \node (x2) at  (S.45 |- -1,1){} ;
    \draw (S.135) -- (x1.-90);
    \draw[rounded corners=2mm] (x1.90) -- ++(90:5mm) -- (-1,1.65)--(-1,1) -- (1,1) -- (1,1.5);
    \draw (S.90) node [above] {...};
    \draw (x2.90) -- ++(90:5mm);
    \draw (S.45) -- (x2.-90);
\end{tikzpicture}


==> diagrams/tikz/cappullstringoverS2.tex <==
\begin{tikzpicture}[baseline]
    \node (S) at (0,0) [circle, draw] {$S$};
     \filldraw (S.180) circle (.5mm);
    \node (x1) at (S.135 |- -1,1){};
    \node (x2) at  (S.45 |- -1,1){} ;
    \draw[rounded corners=1mm] (S.135) -- (x1.-90) -- (x1.0);
    \draw[rounded corners=2mm] (x1.0) -- (x2.180) -- (1,1) -- (1,1.5);
    \draw (S.90) node [above] {...};
    \draw[rounded corners=2mm] (S.45) -- (x2.-90);
    \draw (x2.90) -- ++(90:5mm);
\end{tikzpicture}


==> diagrams/tikz/enoughcappings.tex <==
\begin{tikzpicture}[baseline]
	\draw (-.6,0) -- (-.6,.3) arc (180:0:1mm) -- (-.4,0);
	\draw (-.2,0) -- (-.2,.5);
	\draw (.4,0) -- (.4,.5);
	\draw (.6,0) -- (.6,.5);	
	\node at (.1,.4) {...};
	\node at (0,0) (T) [rectangle, draw, fill=white] {$\hspace{4mm} T \hspace{4mm}$};
\end{tikzpicture}
=
\begin{tikzpicture}[baseline]
	\draw (-.6,0) -- (-.6,.3) arc (180:0:1mm) -- (-.4,0);
	\draw (-.2,0) -- (-.2,.5);
	\draw (.4,0) -- (.4,.5);
	\draw (.6,0) -- (.6,.5);	
	\node at (.1,.4) {...};
	\node at (0,0) (T) [rectangle, draw, fill=white] {$\hspace{4mm} T' \hspace{4mm}$};
\end{tikzpicture}
\, , \,
\begin{tikzpicture}[baseline]
	\draw (-.6,0) -- (-.6,.5);
	\draw (-.4,0) -- (-.4,.3) arc (180:0:1mm) -- (-.2,0);
	\draw (.4,0) -- (.4,.5);
	\draw (.6,0) -- (.6,.5);	
	\node at (.1,.4) {...};
	\node at (0,0) (T) [rectangle, draw, fill=white] {$\hspace{4mm} T \hspace{4mm}$};
\end{tikzpicture}
=\begin{tikzpicture}[baseline]
	\draw (-.6,0) -- (-.6,.5);
	\draw (-.4,0) -- (-.4,.3) arc (180:0:1mm) -- (-.2,0);
	\draw (.4,0) -- (.4,.5);
	\draw (.6,0) -- (.6,.5);	
	\node at (.1,.4) {...};
	\node at (0,0) (T') [rectangle, draw, fill=white] {$\hspace{4mm} T' \hspace{4mm}$};
\end{tikzpicture}
\, , \ldots , \,
\begin{tikzpicture}[baseline]
	\draw (-.6,0) -- (-.6,.5);
	\draw (-.4,0) -- (-.4,.5);
	\draw (-.2,0) -- (-.2,.5);
	\draw (.4,0) -- (.4,.3)  arc (180:0:1mm) -- (.6,0);
	\node at (.1,.4) {...};
	\node at (0,0) (T) [rectangle, draw, fill=white] {$\hspace{4mm} T \hspace{4mm}$};
\end{tikzpicture}
=\begin{tikzpicture}[baseline]
	\draw (-.6,0) -- (-.6,.5);
	\draw (-.4,0) -- (-.4,.5);
	\draw (-.2,0) -- (-.2,.5);
	\draw (.4,0) -- (.4,.3)  arc (180:0:1mm) -- (.6,0);
	\node at (.1,.4) {...};
	\node at (0,0) (T') [rectangle, draw, fill=white] {$\hspace{4mm} T' \hspace{4mm}$};
\end{tikzpicture}

==> diagrams/tikz/otherScaps.tex <==
$
\begin{tikzpicture}[baseline]
 \node (S) [circle,draw] {$ S$};
  \filldraw (S.157) circle (.5mm);
     \draw (S.135) -- +(135:3mm);
     \draw (S.90) -- +(90:3mm);
     \draw (S.45) .. controls +(45:3mm) and +(0:3mm) .. (S.0);
     \draw (S.-45) node [below] {$\cdot$};
      \draw (S.-90) node [below] {$\cdot$};
     \draw (S.-135) node [below] {$\cdot$};
     \draw (S.180) -- +(180:3mm);
\end{tikzpicture}
=
\begin{tikzpicture}[baseline]
\node[xshift=2cm] (S') [circle,draw] {$ S$};
 \filldraw (S'.157) circle (.5mm);
     \draw (S'.135) -- +(135:3mm);
     \draw (S'.90) -- +(90:3mm);
     \draw (S'.45) -- +(45:3mm);
     \draw (S'.0) .. controls +(0:3mm) and +(-45:3mm) .. (S'.-45);
      \draw (S'.-90) node [below] {$\cdot$};
     \draw (S'.-120) node [below] {$\cdot$};
     \draw (S'.-150) node [below] {$\cdot$};
     \draw (S'.180) -- +(180:3mm);
\end{tikzpicture}
= \cdots =0
$


==> diagrams/tikz/pullstringoverS-T.tex <==
\begin{tikzpicture}[baseline]
    \clip (-1.1,-1.4) rectangle (1.1,1.4);

    \node (S) at (0,0) [circle, draw] {$S$};
     \filldraw (S.180) circle (.5mm);

    \draw[rounded corners=2mm] (-1,2) -- (-1,-1) -- (1,-1) -- (1,2);

    \draw (S.135) -- ++(90:15mm);
    \draw (S.90) node [above] {...};
    \draw (S.45) -- ++(90:15mm);
\end{tikzpicture}
=Z_k^+
\begin{tikzpicture}[baseline]
    \clip (-1.1,-1.4) rectangle (1.1,1.4);

    \node (S) at (0,0) [circle, draw] {$S$};
     \filldraw (S.180) circle (.5mm);
    \node (x1) at (S.135 |- -1,1){};
    \node (x2) at  (S.45 |- -1,1){} ;

    \draw[rounded corners=2mm] (-1,1.5) --  (-1,1) -- (1,1) -- (1,1.5);

    \draw (S.135) -- (x1.-90);
    \draw (x1.90) -- ++(90:5mm);
    \draw (S.90) node [above] {...};
    \draw (x2.90) -- ++(90:5mm);
    \draw (S.45) -- (x2.-90);
\end{tikzpicture}


==> diagrams/tikz/pullstringoverS.tex <==
\begin{tikzpicture}[baseline]
    \clip (-1.1,-1.4) rectangle (1.1,1.4);

    \node (S) at (0,0) [circle, draw] {$S$};
     \filldraw (S.180) circle (.5mm);

    \draw[rounded corners=2mm] (-1,2) -- (-1,-1) -- (1,-1) -- (1,2);

    \draw (S.135) -- ++(90:15mm);
    \draw (S.90) node [above] {...};
    \draw (S.45) -- ++(90:15mm);
\end{tikzpicture}
=
\begin{tikzpicture}[baseline]
    \clip (-1.1,-1.4) rectangle (1.1,1.4);

    \node (S) at (0,0) [circle, draw] {$S$};
     \filldraw (S.180) circle (.5mm);

    \node (x1) at (S.135 |- -1,1){};
    \node (x2) at  (S.45 |- -1,1){} ;

    \draw[rounded corners=2mm] (-1,1.5) --  (-1,1) -- (1,1) -- (1,1.5);

    \draw (S.135) -- (x1.-90);
    \draw (x1.90) -- ++(90:5mm);
    \draw (S.90) node [above] {...};
    \draw (x2.90) -- ++(90:5mm);
    \draw (S.45) -- (x2.-90);
\end{tikzpicture}


==> diagrams/tikz/pullstringunderS-T.tex <==
\begin{tikzpicture}[baseline]
    \clip (-1.1,-1.4) rectangle (1.1,1.4);

    \node (S) at (0,0) [circle, draw] {$ S$};
     \filldraw (S.180) circle (.5mm);

    \draw[rounded corners=2mm] (-1,2) -- (-1,-1) -- (1,-1) -- (1,2);

    \draw (S.135) -- ++(90:15mm);
    \draw (S.90) node [above] {...};
    \draw (S.45) -- ++(90:15mm);
\end{tikzpicture}
=Z_k^-
\begin{tikzpicture}[baseline]
    \clip (-1.1,-1.4) rectangle (1.1,1.4);

    \node (S) at (0,0) [circle, draw] {$S$};
     \filldraw (S.180) circle (.5mm);

    \node (x1) at (S.135 |- -1,1){};
    \node (x2) at  (S.45 |- -1,1){} ;

    \draw[rounded corners=2mm](-1,1.5) -- (-1,1) -- (x1.180);
    \draw (x1.0) -- (x2.180);
    \draw[rounded corners=2mm] (x2.0) -- (1,1)--(1,1.5);

    \draw (S.135) -- (x1.90);
    \draw (x1.90) -- ++(90:5mm);
    \draw (S.90) node [above] {...};
    \draw (x2.90) -- ++(90:5mm);
    \draw (S.45) -- (x2.90);
\end{tikzpicture}


==> diagrams/tikz/pullstringunderS.tex <==
\begin{tikzpicture}[baseline]
    \clip (-1.1,-1.4) rectangle (1.1,1.4);

    \node (S) at (0,0) [circle, draw] {$ S$};
     \filldraw (S.180) circle (.5mm);

    \draw[rounded corners=2mm] (-1,2) -- (-1,-1) -- (1,-1) -- (1,2);

    \draw (S.135) -- ++(90:15mm);
    \draw (S.90) node [above] {...};
    \draw (S.45) -- ++(90:15mm);
\end{tikzpicture}
=-
\begin{tikzpicture}[baseline]
    \clip (-1.1,-1.4) rectangle (1.1,1.4);

    \node (S) at (0,0) [circle, draw] {$S$};
     \filldraw (S.180) circle (.5mm);

    \node (x1) at (S.135 |- -1,1){};
    \node (x2) at  (S.45 |- -1,1){} ;

    \draw[rounded corners=2mm](-1,1.5) -- (-1,1) -- (x1.180);
    \draw (x1.0) -- (x2.180);
    \draw[rounded corners=2mm] (x2.0) -- (1,1)--(1,1.5);

    \draw (S.135) -- (x1.90);
    \draw (x1.90) -- ++(90:5mm);
    \draw (S.90) node [above] {...};
    \draw (x2.90) -- ++(90:5mm);
    \draw (S.45) -- (x2.90);
\end{tikzpicture}


==> diagrams/tikz/rotateS-T.tex <==
$
\begin{tikzpicture}[baseline]
    \node (S) [circle,draw] {$S$};
    \draw (0,0) circle (1cm);
    \filldraw (S.157) circle (.5mm);
    \draw (S.180)-- (180:10mm);
    \draw (S.135)-- (135:10mm);
    \draw (S.90)-- (90:10mm);
    \draw (S.45)-- (45:10mm);
    \draw (S.0)-- (0:10mm);
    \draw (S.-45)-- (-45:10mm);
    \filldraw (112:1cm) circle (.5mm);
    \draw (S.-90)-- (-90:10mm);
    \draw (S.-135)-- (-135:10mm);
\end{tikzpicture}
= i \cdot 
\begin{tikzpicture}[baseline]
    \node (S) [circle,draw] {$S$};
    \draw (0,0) circle (1cm);
    \filldraw (S.157) circle (.5mm);
    \draw (S.180)-- (180:10mm);
    \draw (S.135)-- (135:10mm);
    \draw (S.90)-- (90:10mm);
    \draw (S.45)-- (45:10mm);
    \draw (S.0)-- (0:10mm);
    \draw (S.-45)-- (-45:10mm);
    \filldraw (157:1cm) circle (.5mm);
    \draw (S.-90)-- (-90:10mm);
    \draw (S.-135)-- (-135:10mm);
\end{tikzpicture}
$

==> diagrams/tikz/rotateS.tex <==
$
\begin{tikzpicture}[baseline]
    \clip (-.6,-1) rectangle (.6,1);

    \draw (-.32,0) -- ++(90:3mm) arc (0:180:1mm) -- ++(-90:3.5mm) arc (-180:0:5.3mm) -- ++(90:15mm);
    \draw (.32,0) -- ++(90:15mm);
    \draw (-.15,0) -- ++(90:15mm);
    \draw (.07,.7) node {...};
    
    \node (S) at (0,0) [circle, draw, fill=white] {$S$};
    \filldraw (S.180) circle (.5mm);
\end{tikzpicture}
= i \cdot
\begin{tikzpicture}[baseline]
    \clip (-.6,-1) rectangle (.6,1);

    \draw(-.32,0) -- ++(90:15mm);
    \draw (.32,0) -- ++(90:15mm);
    \draw (-.07,.7) node {...};
    \draw (.15,0) -- ++(90:15mm);
    
    \node (S) at (0,0) [circle, draw, fill=white] {$S$};
    \filldraw (S.180) circle (.5mm);
\end{tikzpicture}
$

==> diagrams/tikz/twoS-T.tex <==
$
\begin{tikzpicture}[baseline]
 \node at (0,.7) (S) [circle,draw] {$S$};
     \filldraw (S.180) circle (.5mm);

 \node at (0,-.7) (S') [circle,draw] {$S$};
    \filldraw (S'.180) circle (.5mm);

 \draw (S.45) -- +(45:4mm);
 \draw (S.90) node [above] {$\ldots$};
 \draw (S.135) -- +(135:4mm);
 \draw (S'.225) -- +(-135:4mm);
 \draw (S'.270) node [below] {$\ldots$};
 \draw (S'.-45) -- +(-45:4mm);
\end{tikzpicture}
=\qi{n+1} \cdot
\begin{tikzpicture}[baseline]
\node (0,0) (JW) [rectangle,draw] {$\quad \JW{k} \quad§·$};
\draw (JW.180);

\draw (JW.35) -- +(90:11mm);
\draw (JW.90) node [above] {$\cdots$};
\draw (JW.145) -- +(90:11mm);

\draw (JW.-35) -- +(-90:11mm);
\draw (JW.-90) node [below] {$\cdots$};
\draw (JW.-145) -- +(-90:11mm);
\end{tikzpicture}
$


==> diagrams/tikz/twoS.tex <==
$
\begin{tikzpicture}[baseline]
 \node at (0,.7) (S) [circle,draw] {$S$};
     \filldraw (S.180) circle (.5mm);

 \node at (0,-.7) (S') [circle,draw] {$S$};
     \filldraw (S'.180) circle (.5mm);


 \draw (S.45) -- +(45:4mm);
 \draw (S.90) node [above] {$\ldots$};
 \draw (S.135) -- +(135:4mm);
 \draw (S'.225) -- +(-135:4mm);
 \draw (S'.270) node [below] {$\ldots$};
 \draw (S'.-45) -- +(-45:4mm);
\end{tikzpicture}
=\qi{2n-1} \cdot
\begin{tikzpicture}[baseline]
\node (0,0) (JW) [rectangle,draw] {$\JW{4n-4}$};
\draw (JW.180);

\draw (JW.35) -- +(90:11mm);
\draw (JW.90) node [above] {$\cdots$};
\draw (JW.145) -- +(90:11mm);

\draw (JW.-35) -- +(-90:11mm);
\draw (JW.-90) node [below] {$\cdots$};
\draw (JW.-145) -- +(-90:11mm);
\end{tikzpicture}
$
